Classifying Pattern and Feature Properties to Get a $\Theta(n)$ Checker and Reformulation for Sliding Time-Series Constraints

Given, a sequence $\mathcal{X}$ of $n$ variables, a time-series constraint ctr using the Sum aggregator, and a sliding time-series constraint enforcing the constraint ctr on each sliding window of $\mathcal{X}$ of $m$ consecutive variables, we describe a $\Theta(n)$ time complexity checker, as well as a $\Theta(n)$ space complexity reformulation for such sliding constraint.

==> (inline-0) <==
\begin{tabular}{lccc} \toprule constraint & \eqref{formula1} & \eqref{formula2} & \eqref{formula3} \\ \midrule
\constraint{nb\_decreasing\_sequence}& {\tiny$\begin{array}{c} 2,\langle1,0,0,-1\rangle,\\\langle1,0,1\rangle,\langle1,{\color{red}1},1\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 2,\langle1,0,0,-1\rangle,\\\langle1,0,1\rangle,\langle1,{\color{red}1},1\rangle\end{array}$} 
& - \\
\constraint{sum\_width\_decreasing\_sequence}& {\tiny$\begin{array}{c} 2,\langle1,0,0,0,-1\rangle,\\\langle2,0,0,2\rangle,\langle2,{\color{red}-1},{\color{red}-1},2\rangle\end{array}$} 
& -  
& - \\
\constraint{sum\_surf\_decreasing\_sequence}& {\tiny$\begin{array}{c} 2,\langle-1,-2,-2,-2,-3,2\rangle,\\\langle-3,0,0,-5,0\rangle,\langle-3,{\color{red}2},{\color{red}2},-5,0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 2,\langle-1,0,-1\rangle,\\\langle0,-1\rangle,\langle0,{\color{red}0}\rangle\end{array}$} 
& - \\
\constraint{sum\_max\_decreasing\_sequence}& {\tiny$\begin{array}{c} 2,\langle1,-1,-1,-2\rangle,\\\langle1,0,-1\rangle,\langle1,{\color{red}-1},-1\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 2,\langle-2,-3,2\rangle,\\\langle-2,0\rangle,\langle{\color{red}0},0\rangle\end{array}$} 
& - \\
\constraint{sum\_min\_decreasing\_sequence}& {\tiny$\begin{array}{c} 2,\langle1,-1,-1,-2\rangle,\\\langle-1,0,-2\rangle,\langle-1,{\color{red}-1},-2\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 2,\langle-1,0,-1\rangle,\\\langle0,-1\rangle,\langle0,{\color{red}0}\rangle\end{array}$} 
& - \\
\constraint{nb\_decreasing\_terrace}& {\tiny$\begin{array}{c} 2,\langle1,0,0,-1\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-1},0\rangle\end{array}$} 
& -  
& - \\
\constraint{sum\_width\_decreasing\_terrace}& {\tiny$\begin{array}{c} 2,\langle1,0,0,-1\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-2},0\rangle\end{array}$} 
& -  
& - \\
\constraint{sum\_surf\_decreasing\_terrace}& {\tiny$\begin{array}{c} 2,\langle1,-1,-1,-2\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}2},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 2,\langle1,-1,-1,-2\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}2},0\rangle\end{array}$} 
& - \\
\constraint{sum\_height\_decreasing\_terrace}& {\tiny$\begin{array}{c} 2,\langle1,-1,-1,-2\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}1},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 2,\langle1,-1,-1,-2\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}1},0\rangle\end{array}$} 
& - \\
\constraint{nb\_gorge}& -  
& -  
& - \\
\constraint{sum\_width\_gorge}& {\tiny$\begin{array}{c} 2,\langle0,-1,0,1\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-1},0\rangle\end{array}$} 
& -  
& - \\
\constraint{sum\_surf\_gorge}& {\tiny$\begin{array}{c} 2,\langle-3,-4,2,3\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-2},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 3,\langle0,-1,0\rangle,\\\langle-1\rangle,\langle{\color{red}0}\rangle\end{array}$} 
& - \\
\constraint{sum\_min\_gorge}& -  
& {\tiny$\begin{array}{c} 3,\langle0,-1,0\rangle,\\\langle-1\rangle,\langle{\color{red}0}\rangle\end{array}$} 
& - \\
\constraint{nb\_increasing\_sequence}& {\tiny$\begin{array}{c} 2,\langle-1,0,0,1\rangle,\\\langle1,0,1\rangle,\langle1,{\color{red}1},1\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 2,\langle-1,0,0,1\rangle,\\\langle1,0,1\rangle,\langle1,{\color{red}1},1\rangle\end{array}$} 
& - \\
\constraint{sum\_width\_increasing\_sequence}& {\tiny$\begin{array}{c} 2,\langle-3,0,0,0,3\rangle,\\\langle2,0,0,2\rangle,\langle2,{\color{red}-1},{\color{red}-1},2\rangle\end{array}$} 
& -  
& - \\
\constraint{sum\_surf\_increasing\_sequence}& {\tiny$\begin{array}{c} 2,\langle-2,-1,-1,-1,1\rangle,\\\langle-3,0,0,0\rangle,\langle-3,{\color{red}1},{\color{red}1},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 2,\langle-2,-2,1\rangle,\\\langle0,-1\rangle,\langle0,{\color{red}0}\rangle\end{array}$} 
& - \\
\constraint{sum\_max\_increasing\_sequence}& {\tiny$\begin{array}{c} 2,\langle-2,-1,-1,2\rangle,\\\langle-1,0,2\rangle,\langle-1,{\color{red}-1},2\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 2,\langle-2,-1,1\rangle,\\\langle-1,1\rangle,\langle{\color{red}0},1\rangle\end{array}$} 
& - \\
\constraint{sum\_min\_increasing\_sequence}& {\tiny$\begin{array}{c} 2,\langle-2,-1,-1,2\rangle,\\\langle-2,0,-1\rangle,\langle-2,{\color{red}-1},-1\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 2,\langle-1,-1,1\rangle,\\\langle0,-1\rangle,\langle0,{\color{red}0}\rangle\end{array}$} 
& - \\
\constraint{nb\_increasing\_terrace}& {\tiny$\begin{array}{c} 2,\langle-1,0,0,1\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-1},0\rangle\end{array}$} 
& -  
& - \\
\constraint{sum\_width\_increasing\_terrace}& {\tiny$\begin{array}{c} 2,\langle-1,0,0,1\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-2},0\rangle\end{array}$} 
& -  
& - \\
\constraint{sum\_surf\_increasing\_terrace}& {\tiny$\begin{array}{c} 2,\langle-2,-1,-1,2\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}2},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 2,\langle-2,-1,-1,2\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}2},0\rangle\end{array}$} 
& - \\
\constraint{sum\_height\_increasing\_terrace}& {\tiny$\begin{array}{c} 2,\langle-2,-1,-1,2\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}1},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 2,\langle-2,-1,-1,2\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}1},0\rangle\end{array}$} 
& - \\
\constraint{nb\_peak}& {\tiny$\begin{array}{c} 2,\langle-1,1,1,0\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-1},0\rangle\end{array}$} 
& -  
& - \\
\constraint{sum\_width\_peak}& {\tiny$\begin{array}{c} 2,\langle-1,0,1,0\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-1},0\rangle\end{array}$} 
& -  
& - \\
\constraint{sum\_surf\_peak}& {\tiny$\begin{array}{c} 2,\langle-2,-1,1,-2\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}1},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 3,\langle-5,-4,-5,4\rangle,\\\langle-4,0\rangle,\langle{\color{red}0},0\rangle\end{array}$} 
& - \\
\constraint{sum\_max\_peak}& {\tiny$\begin{array}{c} 2,\langle-1,1,1,0\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-1},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 3,\langle-5,-4,-5,4\rangle,\\\langle-4,0\rangle,\langle{\color{red}0},0\rangle\end{array}$} 
& - \\
\bottomrule\end{tabular}}

{\tiny\begin{tabular}{lccc} \toprule constraint & \eqref{formula1} & \eqref{formula2} & \eqref{formula3} \\ \midrule
\constraint{nb\_plain}& {\tiny$\begin{array}{c} 2,\langle0,-2,-2,1\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-1},0\rangle\end{array}$} 
& -  
& - \\
\constraint{sum\_width\_plain}& {\tiny$\begin{array}{c} 2,\langle0,-2,-2,1\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-2},0\rangle\end{array}$} 
& -  
& - \\
\constraint{sum\_surf\_plain}& {\tiny$\begin{array}{c} 2,\langle0,-2,-2,1\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}4},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 3,\langle0,-1,0\rangle,\\\langle-1\rangle,\langle{\color{red}0}\rangle\end{array}$} 
& - \\
\constraint{sum\_height\_plain}& {\tiny$\begin{array}{c} 2,\langle0,-2,-2,1\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}2},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 3,\langle0,-1,0\rangle,\\\langle-1\rangle,\langle{\color{red}0}\rangle\end{array}$} 
& - \\
\constraint{nb\_plateau}& {\tiny$\begin{array}{c} 2,\langle-1,1,1,0\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-1},0\rangle\end{array}$} 
& -  
& - \\
\constraint{sum\_width\_plateau}& {\tiny$\begin{array}{c} 2,\langle-1,1,1,0\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-2},0\rangle\end{array}$} 
& -  
& - \\
\constraint{sum\_surf\_plateau}& {\tiny$\begin{array}{c} 2,\langle-1,1,1,0\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-2},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 3,\langle-5,-4,-5,4\rangle,\\\langle-4,0\rangle,\langle{\color{red}0},0\rangle\end{array}$} 
& - \\
\constraint{sum\_height\_plateau}& {\tiny$\begin{array}{c} 2,\langle-1,1,1,0\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-1},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 3,\langle-5,-4,-5,4\rangle,\\\langle-4,0\rangle,\langle{\color{red}0},0\rangle\end{array}$} 
& - \\
\constraint{nb\_proper\_plain}& {\tiny$\begin{array}{c} 2,\langle0,-2,-2,1\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-1},0\rangle\end{array}$} 
& -  
& - \\
\constraint{sum\_width\_proper\_plain}& {\tiny$\begin{array}{c} 2,\langle0,-2,-2,1\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-2},0\rangle\end{array}$} 
& -  
& - \\
\constraint{sum\_surf\_proper\_plain}& {\tiny$\begin{array}{c} 2,\langle0,-2,-2,1\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}4},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 2,\langle0,-2,-2,1\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}4},0\rangle\end{array}$} 
& - \\
\constraint{sum\_height\_proper\_plain}& {\tiny$\begin{array}{c} 2,\langle0,-2,-2,1\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}2},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 2,\langle0,-2,-2,1\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}2},0\rangle\end{array}$} 
& - \\
\constraint{nb\_proper\_plateau}& {\tiny$\begin{array}{c} 2,\langle-1,1,1,0\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-1},0\rangle\end{array}$} 
& -  
& - \\
\constraint{sum\_width\_proper\_plateau}& {\tiny$\begin{array}{c} 2,\langle-1,1,1,0\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-2},0\rangle\end{array}$} 
& -  
& - \\
\constraint{sum\_surf\_proper\_plateau}& {\tiny$\begin{array}{c} 2,\langle-1,1,1,0\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-2},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 2,\langle-2,-1,-1,-3,3\rangle,\\\langle0,0,0,0\rangle,\langle0,{\color{red}2},0,0\rangle\end{array}$} 
& - \\
\constraint{sum\_height\_proper\_plateau}& {\tiny$\begin{array}{c} 2,\langle-1,1,1,0\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-1},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 2,\langle-2,-1,-1,-3,3\rangle,\\\langle0,0,0,0\rangle,\langle0,{\color{red}1},0,0\rangle\end{array}$} 
& - \\
\constraint{nb\_steady\_sequence}& -  
& -  
& - \\
\constraint{sum\_width\_steady\_sequence}& -  
& -  
& - \\
\constraint{sum\_surf\_steady\_sequence}& -  
& {\tiny$\begin{array}{c} 2,\langle-1,-1,1\rangle,\\\langle-2,0\rangle,\langle{\color{red}0},0\rangle\end{array}$} 
& - \\
\constraint{sum\_height\_steady\_sequence}& -  
& {\tiny$\begin{array}{c} 2,\langle-1,-1,1\rangle,\\\langle-1,0\rangle,\langle{\color{red}0},0\rangle\end{array}$} 
& - \\
\constraint{nb\_strictly\_decreasing\_sequence}& -  
& -  
& - \\
\constraint{sum\_width\_strictly\_decreasing\_sequence}& -  
& -  
& - \\
\constraint{sum\_surf\_strictly\_decreasing\_sequence}& -  
& {\tiny$\begin{array}{c} 2,\langle-1,0,-1\rangle,\\\langle0,-1\rangle,\langle0,{\color{red}0}\rangle\end{array}$} 
& - \\
\constraint{sum\_max\_strictly\_decreasing\_sequence}& -  
& {\tiny$\begin{array}{c} 2,\langle-2,-3,2\rangle,\\\langle-2,0\rangle,\langle{\color{red}0},0\rangle\end{array}$} 
& - \\
\constraint{sum\_min\_strictly\_decreasing\_sequence}& -  
& {\tiny$\begin{array}{c} 2,\langle-1,0,-1\rangle,\\\langle0,-1\rangle,\langle0,{\color{red}0}\rangle\end{array}$} 
& - \\
\constraint{nb\_strictly\_increasing\_sequence}& -  
& -  
& - \\
\constraint{sum\_width\_strictly\_increasing\_sequence}& -  
& -  
& - \\
\constraint{sum\_surf\_strictly\_increasing\_sequence}& -  
& {\tiny$\begin{array}{c} 2,\langle-2,-2,1\rangle,\\\langle0,-1\rangle,\langle0,{\color{red}0}\rangle\end{array}$} 
& - \\
\constraint{sum\_max\_strictly\_increasing\_sequence}& -  
& {\tiny$\begin{array}{c} 2,\langle-2,-1,1\rangle,\\\langle-1,1\rangle,\langle{\color{red}0},1\rangle\end{array}$} 
& - \\
\constraint{sum\_min\_strictly\_increasing\_sequence}& -  
& {\tiny$\begin{array}{c} 2,\langle-1,-1,1\rangle,\\\langle0,-1\rangle,\langle0,{\color{red}0}\rangle\end{array}$} 
& - \\
\constraint{nb\_summit}& -  
& -  
& - \\
\constraint{sum\_width\_summit}& {\tiny$\begin{array}{c} 2,\langle-1,0,1,0\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-1},0\rangle\end{array}$} 
& -  
& - \\
\constraint{sum\_surf\_summit}& {\tiny$\begin{array}{c} 2,\langle-2,-1,1,-2\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}1},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 3,\langle-5,-4,-5,4\rangle,\\\langle-4,0\rangle,\langle{\color{red}0},0\rangle\end{array}$} 
& - \\
\constraint{sum\_max\_summit}& -  
& {\tiny$\begin{array}{c} 3,\langle-5,-4,-5,4\rangle,\\\langle-4,0\rangle,\langle{\color{red}0},0\rangle\end{array}$} 
& - \\
\constraint{nb\_valley}& {\tiny$\begin{array}{c} 2,\langle0,-2,-2,1\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-1},0\rangle\end{array}$} 
& -  
& - \\
\constraint{sum\_width\_valley}& {\tiny$\begin{array}{c} 2,\langle0,-1,0,1\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-1},0\rangle\end{array}$} 
& -  
& - \\
\constraint{sum\_surf\_valley}& {\tiny$\begin{array}{c} 2,\langle-3,-4,2,3\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-2},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 3,\langle0,-1,0\rangle,\\\langle-1\rangle,\langle{\color{red}0}\rangle\end{array}$} 
& - \\
\constraint{sum\_min\_valley}& {\tiny$\begin{array}{c} 2,\langle0,-2,-2,1\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}2},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 3,\langle0,-1,0\rangle,\\\langle-1\rangle,\langle{\color{red}0}\rangle\end{array}$} 
& - \\
\constraint{nb\_zigzag}& {\tiny$\begin{array}{c} 2,\langle-1,0,-1,0\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-1},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 3,\langle-1,0,-1,0,-1\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}1},0\rangle\end{array}$} 
& - \\
\constraint{sum\_width\_zigzag}& {\tiny$\begin{array}{c} 2,\langle-1,0,-1,0\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}-2},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 3,\langle-1,0,-1,0,-1\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}1},0\rangle\end{array}$} 
& - \\
\constraint{sum\_surf\_zigzag}& {\tiny$\begin{array}{c} 2,\langle-1,0,-1,0\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}1},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 2,\langle-1,0,-1,0\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}1},0\rangle\end{array}$} 
& - \\
\constraint{sum\_max\_zigzag}& {\tiny$\begin{array}{c} 2,\langle-5,-4,-5,4\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}4},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 2,\langle-5,-4,-5,4\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}4},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 4,\langle-1,1,-1,0,-1,1,-1\rangle,\\\langle1,0,0,1\rangle,\langle1,{\color{red}1},{\color{red}1},1\rangle\end{array}$} \\
\constraint{sum\_min\_zigzag}& {\tiny$\begin{array}{c} 2,\langle-1,0,-1,0\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}1},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 2,\langle-1,0,-1,0\rangle,\\\langle0,0,0\rangle,\langle0,{\color{red}1},0\rangle\end{array}$} 
& {\tiny$\begin{array}{c} 4,\langle1,-3,2,-1,0,-2,1\rangle,\\\langle-3,-1,-1,-2\rangle,\langle-3,{\color{red}-2},{\color{red}-2},-2\rangle\end{array}$} \\
\bottomrule\end{tabular}
\begin{verbatim}
% Purpose: Compute the set of representative triple of a pattern and the properties of a pattern
% Author: Nicolas Beldiceanu, IMT Atlantique
:- use_module(dfa_aux_appendixC).

% generate all types used to generate the representative triples (see Figure 3) of the reversible
% patterns of Table 1 who have the single letter property
% | ? top.
%           decreasing_terrace-[[out,out,out],[out,out,in],[in,out,out]]
%           increasing_terrace-[[out,out,out],[out,out,in],[in,out,out]]
%                        plain-[[out,out,out],[out,out,in],[in,out,out]]
%                      plateau-[[out,out,out],[out,out,in],[in,out,out]]
%                 proper_plain-[[out,out,out],[out,out,in],[in,out,out]]
%               proper_plateau-[[out,out,out],[out,out,in],[in,out,out]]
%                        gorge-[[out,out,suf],[out,out,in],[pre,out,out],[pre,fac,suf],
%                               [pre,pre,in],[in,out,out],[in,suf,suf],[in,in,in]]
%                       summit-[[out,out,suf],[out,out,in],[pre,out,out],[pre,fac,suf],
%                               [pre,pre,in],[in,out,out],[in,suf,suf],[in,in,in]]
%                         peak-[[out,out,out],[out,out,suf],[out,out,in],[pre,out,out],
%                               [pre,fac,suf],[pre,pre,in],[in,out,out],[in,suf,suf],[in,in,in]]
%                       valley-[[out,out,out],[out,out,suf],[out,out,in],[pre,out,out],
%                               [pre,fac,suf],[pre,pre,in],[in,out,out],[in,suf,suf],[in,in,in]]
%          decreasing_sequence-[[pre,out,suf],[pre,fac,suf],[pre,pre,in],[in,suf,suf],[in,in,in]]
%          increasing_sequence-[[pre,out,suf],[pre,fac,suf],[pre,pre,in],[in,suf,suf],[in,in,in]]
%              steady_sequence-[[in,in,in]]
% strictly_decreasing_sequence-[[in,in,in]]
% strictly_increasing_sequence-[[in,in,in]]
%                       zigzag-[[out,out,out],[out,out,in],[in,out,out],[in,out,in],[in,in,in]]
top :-
        member(Pattern, [decreasing_terrace,
                         increasing_terrace,
                         plain,
                         plateau,
                         proper_plain,
                         proper_plateau,
                         gorge,
                         summit,
                         peak,
                         valley,
                         decreasing_sequence,
                         increasing_sequence,
                         steady_sequence,
                         strictly_decreasing_sequence,
                         strictly_increasing_sequence,
                         zigzag]),
        reg_exp(Pattern, LPattern),
        findall(Triple, gen_potential_word_types(LPattern, Triple), Triples),
        write(Pattern-Triples), nl, fail.

gen_potential_word_types(LPattern, Triple) :-          % DEFINITION 9
        Triple = [T1, T2, T3],
        PotentialLanguages = [out, fac, pre, suf, in],
        member(T1, PotentialLanguages),
        member(T2, PotentialLanguages),
        member(T3, PotentialLanguages),
        word_language(T1, LPattern, L1),
        word_language(T2, LPattern, L2),
        word_language(T3, LPattern, L3),
        word_type_language(L1, L2, L3, LPattern, LResult),
        regex_kernel(LResult, Automaton),
        (Automaton = kernel([],[]) -> fail ; true).

% language of a word
word_language(out, LPattern, Out) :-                   % DEFINITION 9
        LEG       = {[l],[e],[g]},
        SigmaStar = *(LEG),
        SigmaPlus = (LEG + SigmaStar),
        Out       = (SigmaPlus \ (SigmaStar + LPattern + SigmaStar)).
word_language(fac, LPattern, Fac) :-                   % DEFINITION 9
        LEG       = {[l],[e],[g]},
        SigmaStar = *(LEG),
        SigmaPlus = (LEG + SigmaStar),
        Fac       = (SigmaPlus + LPattern + SigmaPlus) /\
                    (SigmaStar\(LPattern + SigmaPlus)) /\
                    (SigmaStar\(SigmaPlus + LPattern)) /\
                    (SigmaStar\LPattern).
word_language(pre, LPattern, Pre) :-                   % DEFINITION 9
        LEG       = {[l],[e],[g]},
        SigmaStar = *(LEG),
        SigmaPlus = (LEG + SigmaStar),
        Pre       = (LPattern + SigmaPlus) /\
                    (SigmaStar\(SigmaPlus + LPattern)) /\
                    (SigmaStar\LPattern).
word_language(suf, LPattern, Suf) :-                   % DEFINITION 9
        LEG       = {[l],[e],[g]},
        SigmaStar = *(LEG),
        SigmaPlus = (LEG + SigmaStar),
        Suf       = (SigmaPlus + LPattern) /\
                    (SigmaStar\(LPattern + SigmaPlus)) /\
                    (SigmaStar\LPattern).
word_language(in, LPattern, In) :-                     % DEFINITION 9
        LEG       = {[l],[e],[g]},
        SigmaStar = *(LEG),
        In        = (LPattern + SigmaStar) /\
                    (SigmaStar + LPattern).

word_type_language(L1, L2, L3, LPattern, LResult) :-   % DEFINITION 10 and THEOREM 2
        LEG        = {[l],[e],[g]},
        SigmaStar  = *(LEG),
        SigmaPlus  = (LEG + SigmaStar),
        Tempo1     = shuffle(shuffle(LPattern,s),s),
        Tempo2     = (shuffle(L1,s) + [s] + SigmaStar),
        Tempo3     = ((SigmaStar + [s] + L2 + [s] + SigmaPlus) \/ (SigmaPlus + [s] + L2 + [s] + SigmaStar)),
        Tempo4     = (SigmaStar + [s] + shuffle(L3,s)),
        LResult    = (Tempo1 /\ Tempo2 /\ Tempo3 /\ Tempo4).

% check pattern properties shown in Table 1 and in Examples 4 and 9
% | ?- try(convex).
% convex(bump_on_decreasing_sequence)
% convex(decreasing)
% convex(decreasing_sequence)
% convex(decreasing_terrace)
% convex(dip_on_increasing_sequence)
% convex(gorge)
% convex(increasing)
% convex(increasing_sequence)
% convex(increasing_terrace)
% convex(inflexion)
% convex(peak)
% convex(plain)
% convex(plateau)
% convex(proper_plain)
% convex(proper_plateau)
% convex(steady)
% convex(steady_sequence)
% convex(strictly_decreasing_sequence)
% convex(strictly_increasing_sequence)
% convex(summit)
% convex(valley)
% convex(zigzag)
try(convex) :-                                         % DEFINITION 3
        reg_exp(Pattern, LPattern),
        (convex(LPattern) -> write(convex(Pattern)), nl ; true),
        fail.
% | ?- try(no_inflexion).
% no_inflexion(decreasing)
% no_inflexion(decreasing_sequence)
% no_inflexion(decreasing_terrace)
% no_inflexion(increasing)
% no_inflexion(increasing_sequence)
% no_inflexion(increasing_terrace)
% no_inflexion(steady)
% no_inflexion(steady_sequence)
% no_inflexion(strictly_decreasing_sequence)
% no_inflexion(strictly_increasing_sequence)
try(no_inflexion) :-                                   % DEFINITION 4
        reg_exp(Pattern, LPattern),
        (no_inflexion(LPattern) -> write(no_inflexion(Pattern)), nl ; true),
        fail.
% | ?- try(one_inflexion).
% one_inflexion(gorge)
% one_inflexion(inflexion)
% one_inflexion(peak)
% one_inflexion(plain)
% one_inflexion(plateau)
% one_inflexion(proper_plain)
% one_inflexion(proper_plateau)
% one_inflexion(summit)
% one_inflexion(valley)
try(one_inflexion) :-                                  % DEFINITION 5
        reg_exp(Pattern, LPattern),
        (one_inflexion(LPattern) -> write(one_inflexion(Pattern)), nl ; true),
        fail.
% | ?- try(single_letter).
% single_letter(decreasing)
% single_letter(increasing)
% single_letter(steady)
try(single_letter) :-                                  % DEFINITION 6
        reg_exp(Pattern, LPattern),
        (single_letter(LPattern) -> write(single_letter(Pattern)), nl ; true),
        fail.
% | ?- try(exclude_out_in).
% exclude_out_in(decreasing)
% exclude_out_in(decreasing_sequence)
% exclude_out_in(increasing)
% exclude_out_in(increasing_sequence)
% exclude_out_in(steady)
% exclude_out_in(steady_sequence)
% exclude_out_in(strictly_decreasing_sequence)
% exclude_out_in(strictly_increasing_sequence)
try(exclude_out_in) :-                                 % DEFINITION 7
        reg_exp(Pattern, LPattern),
        (exclude_out_in(LPattern) -> write(exclude_out_in(Pattern)), nl ; true),
        fail.
% | ?- try(letter).
% letter(decreasing,g)
% letter(decreasing_sequence,g)
% letter(increasing,l)
% letter(increasing_sequence,l)
% letter(steady,e)
% letter(steady_sequence,e)
% letter(strictly_decreasing_sequence,g)
% letter(strictly_increasing_sequence,l)
try(letter) :-                                         % DEFINITION 20
        reg_exp(Pattern, LPattern),
        member(Letter, [l,e,g]),
        (letter(LPattern, Letter) -> write(letter(Pattern,Letter)), nl ; true),
        fail.
% | ?- try(suffix_unavoidable).
% suffix_unavoidable(decreasing,g)
% suffix_unavoidable(decreasing_sequence,g)
% suffix_unavoidable(gorge,g)
% suffix_unavoidable(increasing,l)
% suffix_unavoidable(increasing_sequence,l)
% suffix_unavoidable(peak,l)
% suffix_unavoidable(plain,g)
% suffix_unavoidable(plateau,l)
% suffix_unavoidable(proper_plain,g)
% suffix_unavoidable(proper_plateau,l)
% suffix_unavoidable(steady,e)
% suffix_unavoidable(steady_sequence,e)
% suffix_unavoidable(strictly_decreasing_sequence,g)
% suffix_unavoidable(strictly_increasing_sequence,l)
% suffix_unavoidable(summit,l)
% suffix_unavoidable(valley,g)
try(suffix_unavoidable) :-                             % DEFINITION 21
        reg_exp(Pattern, LPattern),
        member(Letter, [l,e,g]),
        (suffix_unavoidable(LPattern, Letter) -> write(suffix_unavoidable(Pattern,Letter)), nl ; true),
        fail.
% | ?- try(incompressible).
% incompressible(bump_on_decreasing_sequence)
% incompressible(decreasing)
% incompressible(decreasing_terrace)
% incompressible(dip_on_increasing_sequence)
% incompressible(increasing)
% incompressible(increasing_terrace)
% incompressible(plain)
% incompressible(plateau)
% incompressible(proper_plain)
% incompressible(proper_plateau)
% incompressible(steady)
try(incompressible) :-                                 % DEFINITION 22
        reg_exp(Pattern, LPattern),
        (incompressible(LPattern) -> write(incompressible(Pattern)), nl ; true),
        fail.
% | ?- try(factor).
% factor(bump_on_decreasing_sequence,5)
% factor(decreasing,1)
% factor(dip_on_increasing_sequence,5)
% factor(increasing,1)
% factor(steady,1)
% factor(steady_sequence,1)
% factor(strictly_decreasing_sequence,1)
% factor(strictly_increasing_sequence,1)
% factor(zigzag,3)
try(factor) :-                                         % DEFINITION 23
        reg_exp(Pattern, LPattern),
        pattern_smallest_size(Pattern, Minl),
        (factor(LPattern, Minl) -> write(factor(Pattern,Minl)), nl ; true),
        fail.

convex(LPattern) :-                                    % DEFINITION 3
        LEG       = {[l],[e],[g]},
        SigmaStar = *(LEG),
        SigmaPlus = (LEG + SigmaStar),
        L1        = (shuffle(shuffle(LPattern,s),s) /\
                     (SigmaStar + [s] + LPattern + SigmaStar + LPattern + [s] + SigmaStar) /\
                     (SigmaStar + [s] + (SigmaPlus\LPattern) + [s] + SigmaStar)),
        L2        = (shuffle(shuffle(shuffle(shuffle(LPattern,s),s),s),s) /\
                     (SigmaStar + [s] + shuffle(LPattern,s) + [s] + SigmaPlus + [s] + SigmaStar) /\
                     (SigmaStar + [s] + SigmaPlus + [s] + shuffle(LPattern,s) + [s] + SigmaStar) /\
                     (SigmaStar + [s] + shuffle(shuffle(SigmaPlus\LPattern,s),s) + [s] + SigmaStar)),
        regex_kernel(L1, Automaton1),
        regex_kernel(L2, Automaton2),
        Automaton1 = kernel([],[]),
        Automaton2 = kernel([],[]).

no_inflexion(LPattern) :-                              % DEFINITION 4
        LEG       = {[l],[e],[g]},
        SigmaStar = *(LEG),
        L = (LPattern /\ (SigmaStar + [l] + SigmaStar + [g] + SigmaStar)) \/
            (LPattern /\ (SigmaStar + [g] + SigmaStar + [l] + SigmaStar)),
        regex_kernel(L, Automaton),
        Automaton = kernel([],[]).

one_inflexion(LPattern) :-                             % DEFINITION 5
        Inf1 = (*([l] \/ [e]) + [l] + *([e]) + [g] + *([g] \/ [e])),
        Inf2 = (*([g] \/ [e]) + [g] + *([e]) + [l] + *([l] \/ [e])),
        L = (LPattern\(Inf1 \/ Inf2)),
        regex_kernel(L, Automaton),
        Automaton = kernel([],[]).

single_letter(LPattern) :-                             % DEFINITION 6
        LEG       = {[l],[e],[g]},
        L         = LPattern\LEG,
        regex_kernel(L, Automaton),
        Automaton = kernel([],[]).

exclude_out_in(LPattern) :-                            % DEFINITION 7
        LEG       = {[l],[e],[g]},
        SigmaStar = *(LEG),
        SigmaPlus = (LEG + SigmaStar),
        L1        = (shuffle(shuffle(shuffle(shuffle(LPattern,s),s),s),s) /\
         (SigmaStar + [s] + SigmaPlus + [s] + shuffle(SigmaPlus\(SigmaStar+LPattern+SigmaStar),s) + [s] + SigmaStar) /\
         (SigmaStar + [s] + shuffle(LPattern,s) + [s] + SigmaStar + [s] + SigmaStar) /\
         (SigmaStar + [s] + SigmaPlus + [s] + SigmaPlus + [s] + SigmaStar + [s] + SigmaStar)),
        L2        = (shuffle(shuffle(shuffle(shuffle(LPattern,s),s),s),s) /\
         (SigmaStar + [s] + shuffle(SigmaPlus\(SigmaStar+LPattern+SigmaStar),s) + [s] + SigmaPlus + [s] + SigmaStar) /\
         (SigmaStar + [s] + SigmaStar + [s] + shuffle(LPattern,s) + [s] + SigmaStar) /\
         (SigmaStar + [s] + SigmaStar + [s] + SigmaPlus + [s] + SigmaPlus + [s] + SigmaStar)),
        regex_kernel(L1, Automaton1),
        regex_kernel(L2, Automaton2),
        Automaton1 = kernel([],[]),	
        Automaton2 = kernel([],[]).

letter(LPattern, Letter) :-                            % DEFINITION 20
        LEG       = {[l],[e],[g]},
        L1        = (*(LEG\[Letter])) /\ LPattern,
        L2        = [Letter] /\ LPattern,
        regex_kernel(L1, Automaton1),
        regex_kernel(L2, Automaton2),
        Automaton1  = kernel([],[]),
        (Automaton2 = kernel([],[]) -> fail ; true).

suffix_unavoidable(LPattern, Letter) :-                % DEFINITION 21
        LEG       = {[l],[e],[g]},
        SigmaStar = *(LEG),
        L1        = (*(LEG\[Letter])) /\ LPattern,
        L2        = (shuffle(LPattern,s) /\
                     (SigmaStar + [s] + [Letter] + SigmaStar) /\
                     (SigmaStar + [s] + (SigmaStar\LPattern))),
        regex_kernel(L1, Automaton1),
        regex_kernel(L2, Automaton2),
        Automaton1 = kernel([],[]),
        Automaton2 = kernel([],[]).

incompressible(LPattern) :-                            % DEFINITION 22
        LEG       = {[l],[e],[g]},
        SigmaStar = *(LEG),
        SigmaPlus = (LEG + SigmaStar),
        L         = ((SigmaPlus + LPattern + SigmaStar) /\ LPattern) \/
                    ((SigmaStar + LPattern + SigmaPlus) /\ LPattern),
        regex_kernel(L, Automaton),
        Automaton = kernel([],[]).

factor(LPattern, Minl) :-                              % DEFINITION 23
        LEG       = {[l],[e],[g]},
        SigmaStar = *(LEG),
        (Minl = 1 -> SigmaMinl = LEG                            ;
         Minl = 2 -> SigmaMinl = LEG+LEG                        ;
         Minl = 3 -> SigmaMinl = LEG+LEG+LEG                    ;
         Minl = 4 -> SigmaMinl = LEG+LEG+LEG+LEG                ;
         Minl = 5 -> SigmaMinl = LEG+LEG+LEG+LEG+LEG            ;
                     write(minl_no_implemented(Minl)), nl, false),
        L = (shuffle(shuffle(LPattern,s),s)                                           /\
             (SigmaStar + [s] + SigmaStar + SigmaMinl + SigmaStar + [s] + SigmaStar)  /\
             (SigmaStar + [s] + (SigmaStar\LPattern) + [s] + SigmaStar)),
        regex_kernel(L, Automaton),
        Automaton = kernel([],[]).

% reg_exp(pattern, reg_exp): l for <, e for =, g for >
reg_exp(bump_on_decreasing_sequence, [l,l,g,l,l]).                                   % <<><<
reg_exp(decreasing, [g]).                                                            % >
reg_exp(decreasing_sequence, (([g] + *([g] \/ [e]) + [g]) \/ [g])).                  % > (>|=)* > | >
reg_exp(decreasing_terrace, ([g] + [e] + *([e]) + [g])).                             % > =+ >
reg_exp(dip_on_increasing_sequence, [g,g,l,g,g]).                                    % >><>>
reg_exp(gorge, (([g]\/([g]+ *([e]\/[g])+[g]))+([l]\/([l]+ *([e]\/[l])+[l])))).       % (>|(>(=|>)* >))(<|(<(=|<)*<))
reg_exp(increasing, [l]).                                                            % <
reg_exp(increasing_sequence, (([l] + *([l] \/ [e]) + [l]) \/ [l])).                  % < (<|=)* < | <
reg_exp(increasing_terrace, ([l] + [e] + *([e]) + [l])).                             % < =+ <
reg_exp(inflexion, (([l] + *([l]\/[e])+[g])\/([g]+ *([g]\/[e])+[l]))).               % < (<|=)* > | > (>|=)* <
reg_exp(peak, ([l] + *([e] \/ [l]) + *([g] \/ [e]) + [g])).                          % < (=|<)* (>|=)* >
reg_exp(plain, ([g] + *([e]) + [l])).                                                % > =* <
reg_exp(plateau, ([l] + *([e]) + [g])).                                              % < =* >
reg_exp(proper_plain, ([g] + [e] + *([e]) + [l])).                                   % > =+ <
reg_exp(proper_plateau, ([l] + [e] + *([e]) + [g])).                                 % < =+ >
reg_exp(steady, [e]).                                                                % =
reg_exp(steady_sequence, ([e] + *([e]))).                                            % =+
reg_exp(strictly_decreasing_sequence, ([g] + *([g]))).                               % >+
reg_exp(strictly_increasing_sequence, ([l] + *([l]))).                               % <+
reg_exp(summit, (([l]\/([l]+ *([e]\/[l])+[l]))+([g]\/([g]+ *([e]\/[g])+[g])))).      % (<|(< (=|<)*<))(>|(>(=|>)*>))
reg_exp(valley, ([g] + *([e] \/ [g]) + *([l] \/ [e]) + [l])).                        % > (= | >)* (< | =)* <
reg_exp(zigzag, ((*([l,g])+([l,g])+([l]\/[l,g]))\/(*([g,l])+([g,l])+([g]\/[g,l])))). % (<>)+ (<|<>) | (><)+ (>|><)

pattern_smallest_size(bump_on_decreasing_sequence,   5) :- !.
pattern_smallest_size(decreasing,                    1) :- !.
pattern_smallest_size(decreasing_sequence,           1) :- !.
pattern_smallest_size(decreasing_terrace,            3) :- !.
pattern_smallest_size(dip_on_increasing_sequence,    5) :- !.
pattern_smallest_size(gorge,                         2) :- !.
pattern_smallest_size(increasing,                    1) :- !.
pattern_smallest_size(increasing_sequence,           1) :- !.
pattern_smallest_size(increasing_terrace,            3) :- !.
pattern_smallest_size(inflexion,                     2) :- !.
pattern_smallest_size(peak,                          2) :- !.
pattern_smallest_size(plain,                         2) :- !.
pattern_smallest_size(plateau,                       2) :- !.
pattern_smallest_size(proper_plain,                  3) :- !.
pattern_smallest_size(proper_plateau,                3) :- !.
pattern_smallest_size(steady,                        1) :- !.
pattern_smallest_size(steady_sequence,               1) :- !.
pattern_smallest_size(strictly_decreasing_sequence,  1) :- !.
pattern_smallest_size(strictly_increasing_sequence,  1) :- !.
pattern_smallest_size(summit,                        2) :- !.
pattern_smallest_size(valley,                        2) :- !.
pattern_smallest_size(zigzag,                        3) :- !.
pattern_smallest_size(P,                             _) :- write(not_implemented(P)), nl, false.

% Purpose: Some operations on plain DFA i.e. no registers, no guards
% Author: Mats Carlsson, RISE

:- module(dfa_aux_appendixC, [
        regex_kernel/2,
        kernel_closure/2,
        kernel_intersection/3,
        kernel_union/3,
        kernel_difference/3,
        kernel_concatenation/3,
        kernel_shuffle/3,
        kernel_normalize/2,
        kernel_string/2,
        kernel_print_dot/1
        ]).

:- use_module(library(lists)).
:- use_module(library(ordsets)).
:- use_module(library(avl)).
:- use_module(library(ugraphs)).

/***
EXPORTED PREDICATES:

%% Kernel ::=    kernel(SourcesSinks,Arcs)

%% where Alphabet should be a plain Prolog list

%% Regex ::=    [w,o,r,d] // plain Prolog list of atomic symbols
%%         |    {Regex,Regex,...} // union over set of regex
%%         |    *(Regex) // Kleene star
%%         |    (Regex /\ Regex) // intersection
%%         |    (Regex \/ Regex) // union
%%         |    (Regex \  Regex) // difference
%%         |    (Regex + Regex) // concatenation
%%         |    shuffle(Regex,S) // L(Regex) with the symbol S inserted once, somewhere
%%         |    truncate(Regex,1) // the set of strings of L(Regex) truncated to length at most one
%%         |    tail(Regex,1) // the set of strings of L(Regex) truncated to tails of length at most one
%%         |    prefix(Regex) // the set of prefixes of L(Regex)
%%         |    suffix(Regex) // the set of suffixes of L(Regex)

%. regex_kernel(+Rgegx, -Kernel)
%%
%% Computes the normalized kernel that recognizes Regex.

%. kernel_closure(+Kernel, -Closure)
%%
%% Computes the Kleene closure of a kernel.

%. kernel_intersection(+Kernel1, +Kernel2, -Intersection)
%%
%% Computes the intersection of two kernels.

%. kernel_union(+Kernel1, +Kernel2, -Union)
%%
%% Computes the union of two kernels.

%. kernel_difference(+Kernel1, +Kernel2, -Difference)
%%
%% Computes the difference of two kernels.

%. kernel_concatenation(+Kernel1, +Kernel2, -Concatenation)
%%
%% Computes the concatenation of two kernels.

%. kernel_shuffle(+Kernel, +Symbol, -Insertion)
%%
%% Computes the kernel corresponding to shuffle(...,Symbol)

%. kernel_truncate(+Kernel, +N, -Truncation)
%%
%% Computes the kernel corresponding to truncate(...,N)

%. kernel_tail(+Kernel, +N, -Tail)
%%
%% Computes the kernel corresponding to tail(...,N)

%. kernel_prefix(+Kernel, -Prefix)
%%
%% Computes the kernel corresponding to prefix(...)

%. kernel_suffix(+Kernel, -Suffix)
%%
%% Computes the kernel corresponding to suffix(...)

%. kernel_normalize(+Kernel1, -Kernel2)
%%
%% Makes a kernel determinate if need be, and minimize it.

%. kernel_print_dot(+Kernel)
%%
%% Prints a kernel as a digraph in the dot language.

%. kernel_string(+Kernel, -String)
%%
%% Generate a string that the kernel recognizes. Enumerate all strings on backtracking.
%% N.B. Kernel must be normalized.
***/

regex_kernel(Regexp, Kernel) :-
        empty_avl(AVL),
        regex_kernel(Regexp, Kernel, AVL, _).
regex_kernel(Regexp, Kernel, AVL0, AVL) :-
        avl_fetch(Regexp, AVL0, Kernel), !,
        AVL = AVL0.
regex_kernel(Regexp, Kernel, AVL0, AVL) :-
        regex_kernel_rec(Regexp, Kernel0, AVL0, AVL1),
        kernel_normalize(Kernel0, Kernel),
        avl_store(Regexp, AVL1, Kernel, AVL).

regex_kernel_rec((R1\/R2), Kernel) --> !,
        regex_kernel(R1, K1),
        regex_kernel(R2, K2),
        {kernel_union(K1, K2, Kernel)}.
regex_kernel_rec((R1/\R2), Kernel) --> !,
        regex_kernel(R1, K1),
        regex_kernel(R2, K2),
        {kernel_intersection(K1, K2, Kernel)}.
regex_kernel_rec((R1\R2), Kernel) --> !,
        regex_kernel(R1, K1),
        regex_kernel(R2, K2),
        {kernel_difference(K1, K2, Kernel)}.
regex_kernel_rec(*(R1), Kernel) --> !,
        regex_kernel(R1, K1),
        {kernel_closure(K1, Kernel)}.
regex_kernel_rec((R1+R2), Kernel) --> !,
        regex_kernel(R1, K1),
        regex_kernel(R2, K2),
        {kernel_concatenation(K1, K2, Kernel)}.
regex_kernel_rec(shuffle(R1,S), Kernel) --> !,
        regex_kernel(R1, K1),
        {kernel_shuffle(K1, S, Kernel)}.
regex_kernel_rec(truncate(R1,1), Kernel) --> !,
        regex_kernel(R1, K1),
        {kernel_truncate(K1, 1, Kernel)}.
regex_kernel_rec(tail(R1,1), Kernel) --> !,
        regex_kernel(R1, K1),
        {kernel_tail(K1, 1, Kernel)}.
regex_kernel_rec(prefix(R1), Kernel) --> !,
        regex_kernel(R1, K1),
        {kernel_prefix(K1, Kernel)}.
regex_kernel_rec(suffix(R1), Kernel) --> !,
        regex_kernel(R1, K1),
        {kernel_suffix(K1, Kernel)}.
regex_kernel_rec({}, Kernel) --> !,
        regex_kernel([], Kernel).
regex_kernel_rec({Tree}, Kernel) --> !,
        {orify(Tree, Regexp)},
        regex_kernel(Regexp, Kernel).
regex_kernel_rec(String, Kernel) -->
        {length(String, _)}, !,
        {Kernel = kernel([source(S1),sink(S4)], Arcs)},
        (   foreach(A,String),
            foreach(arc(S2,A,S3),Arcs),
            fromto(S1,S2,S3,S4)
        do  []
        ).

orify((X,Y), (R\/S)) :- !,
        orify(X, R),
        orify(Y, S).
orify(X, X).

kernel_closure(Kernel1, Closure) :-
        kernel_parts(Kernel1, Sources, Sinks, _, Arcs, _),
        tag_sources_sinks(Sources, Sources, Sinks1, Sources1),
        tag_sources_sinks([], Sinks, [], Sinks2),
        ord_union([Sinks1, Sinks2, Sources1], SS3),
        (   foreach(arc(Q3,A,Q4),Arcs),
            fromto(Arcs1,Arcs2,Arcs6,[]),
            param(Sinks,Sources)
        do  (   ord_member(Q4, Sinks)
            ->  Arcs5 = [arc(Q3,A,Q4)|Arcs6],
                (   foreach(Q5,Sources),
                    fromto(Arcs2,Arcs3,Arcs4,Arcs5),
                    param(Q3,A)
                do  Arcs3 = [arc(Q3,A,Q5)|Arcs4]
                )
            ;   Arcs2 = [arc(Q3,A,Q4)|Arcs6]
            )
        ),
        Closure = kernel(SS3,Arcs1).
	
kernel_complement(Kernel1, Complement) :-
        kernel_parts(Kernel1, Sources, Sinks, States, Arcs, _),
        Complement = kernel(SourcesSinks2,Arcs),
        ord_subtract(States, Sinks, NotSinks),
        tag_sources_sinks(Sources, NotSinks, Sources2, Sinks2),
        append(Sources2, Sinks2, SourcesSinks2).

kernel_intersection(Kernel1, Kernel2, Intersection) :-
        Intersection = kernel(SourcesSinks3,Arcs3),
        kernel_parts(Kernel1, Sources1, Sinks1, _, Arcs1, _),
        kernel_parts(Kernel2, Sources2, Sinks2, _, Arcs2, _),
        pairs(Sources1, Sources2, Sources3, []),
        closure(Sources3, Sources3, Closure, Arcs1, Arcs2, Arcs3, []),
        pairs(Sinks1, Sinks2, Sinks3, []),
        ord_intersection(Sinks3, Closure, Sinks3c),
        tag_sources_sinks(Sources3, Sinks3c, SS1, SS2),
        append(SS1, SS2, SourcesSinks3).

kernel_union(Kernel1, Kernel2, Union) :-
        kernel_parts(Kernel1, Sources1, Sinks1, _, Arcs1, _),
        kernel_parts(Kernel2, Sources2, Sinks2, _, Arcs2, _),
        append(Sources1, Sources2, Sources12),
        append(Sinks1, Sinks2, Sinks12),
        append(Arcs1, Arcs2, Arcs12),
        tag_sources_sinks(Sources12, Sinks12, TSo12, TSi12),
        append(TSo12, TSi12, SS12),
        Union = kernel(SS12,Arcs12).

kernel_difference(Kernel1, Kernel2, Difference) :-
        kernel_parts(Kernel1, _, _, _, _    , Alpha1),
        kernel_parts(Kernel2, Sources2, Sinks2, _, Arcs2, Alpha2),
        tag_sources_sinks(Sources2, Sinks2, TSo2, TSi2),
        append(TSo2, TSi2, SS2),
        ord_union(Alpha1, Alpha2, Alpha3),
        ord_subtract(Alpha3, Alpha2, ToAdd2),
        (   foreach(A2,ToAdd2),
            foreach(arc(_,A2,_),New2)
        do  true
        ),
        append(Arcs2, New2, Arcs22),
        kernel_complement(kernel(SS2,Arcs22), K2C),
        kernel_intersection(Kernel1, K2C, Difference).

kernel_concatenation(Kernel1, Kernel2, Concat) :-
        kernel_parts(Kernel1, Sources1, Sinks1, _, Arcs1, _),
        kernel_parts(Kernel2, Sources2, Sinks2, _, Arcs2, _),
        Concat = kernel(SS3,Arcs3),
        tag_sources_sinks(Sources1, Sinks2, Sources3, Sinks3),
        (   foreach(arc(Q5,A5,R5),Arcs1),
            fromto(New3,New4,New7,[]),
            param(Sinks1,Sources2)
        do  (   ord_nonmember(R5, Sinks1) -> New4 = New7
            ;   (   foreach(So5,Sources2),
                    fromto(New4,New5,New6,New7),
                    param(Q5,A5)
                do  New5 = [arc(Q5,A5,So5)|New6]
                )
            )
        ),
        (   ord_disjoint(Sources1, Sinks1) -> Sources4 = []
        ;   tag_sources_sinks(Sources2, [], Sources4, [])
        ),
        append([Sources3, Sources4, Sinks3], SS3),
        ord_union([Arcs1,Arcs2,New3], Arcs3).

kernel_shuffle(Kernel1, Symbol, Insertion) :-
        kernel_parts(Kernel1, Sources1, _, States1, Arcs1, _),
        kernel_parts(Kernel1, _, Sinks2, States2, Arcs2, _),
        Insertion = kernel(SS3,Arcs3),
        tag_sources_sinks(Sources1, Sinks2, Sources3, Sinks3),
        (   foreach(Q1,States1),
            foreach(Q2,States2),
            foreach(arc(Q1,Symbol,Q2),New3),
            param(Symbol)
        do  true
        ),
        append(Sources3, Sinks3, SS3),
        ord_union([Arcs1,Arcs2,New3], Arcs3).

kernel_truncate(Kernel1, 1, Truncation) :-
        kernel_normalize(Kernel1, Kernel2), % precondition!
        Kernel2 = kernel(SS2,Arcs2),
        (   Arcs2 = [] -> Truncation = Kernel2
        ;   memberchk(source(Src), SS2),
            (   foreach(Arc,Arcs2),
                fromto(Arcs3,Arcs4,Arcs5,[]),
                param(Src,Q3)
            do  Arc = arc(Q1,A,_),
                (   Q1==Src -> Arcs4 = [arc(Src,A,Q3)|Arcs5]
                ;   Arcs4 = Arcs5
                )
            ),
            (memberchk(sink(Src), SS2) -> Sinks3 = [Src,Q3] ; Sinks3 = [Q3]),
            tag_sources_sinks([Src], Sinks3, TSS1, TSS2),
            append(TSS1, TSS2, TSS12),
            Truncation = kernel(TSS12,Arcs3)
        ).

kernel_tail(Kernel1, 1, Tail) :-
        kernel_normalize(Kernel1, Kernel2), % precondition!
        Kernel2 = kernel(SS2,Arcs2),
        (   Arcs2 = [] -> Tail = Kernel2
        ;   memberchk(source(Src), SS2),
            (   foreach(Arc,Arcs2),
                fromto(Arcs3,Arcs4,Arcs5,[]),
                param(SS2,Src,Sink)
            do  Arc = arc(_,A,Q),
                (   memberchk(sink(Q), SS2) -> Arcs4 = [arc(Src,A,Sink)|Arcs5]
                ;   Arcs4 = Arcs5
                )
            ),
            (memberchk(sink(Src), SS2) -> Sources3 = [Src,Sink] ; Sources3 = [Src]),
            tag_sources_sinks(Sources3, [Sink], TSS1, TSS2),
            append(TSS1, TSS2, TSS12),
            Tail = kernel(TSS12,Arcs3)
        ).

%% make all states sinks, keeping sources
kernel_prefix(Kernel1, Prefix) :-
        Kernel1 = kernel(SS1,Arcs),
        (   foreach(SS,SS1),
            fromto(SS2,SS3,SS4,SS5)
        do  (SS = source(_) -> SS3 = [SS|SS4] ; SS3 = SS4)
        ),
        (   foreach(arc(Q1,_,Q2),Arcs),
            fromto(SS5,SS6,SS7,[])
        do  SS6 = [sink(Q1),sink(Q2)|SS7]
        ),
        sort(SS2, SS8),
        Prefix = kernel(SS8,Arcs).

%% make all states sources, keeping sinks
kernel_suffix(Kernel1, Suffix) :-
        Kernel1 = kernel(SS1,Arcs),
        (   foreach(SS,SS1),
            fromto(SS2,SS3,SS4,SS5)
        do  (SS = sink(_) -> SS3 = [SS|SS4] ; SS3 = SS4)
        ),
        (   foreach(arc(Q1,_,Q2),Arcs),
            fromto(SS5,SS6,SS7,[])
        do  SS6 = [source(Q1),source(Q2)|SS7]
        ),
        sort(SS2, SS8),
        Suffix = kernel(SS8,Arcs).
	    
%% rename states to brand new variables
%% if need be, add extra "black hole" state
%% ensure that every combo <state,letter> has at least one transition
%% output Sources, Sinks, States, Arcs, Alphabet as ordered sets
kernel_parts(Kernel1, Sources, Sinks, States, Arcs, Alphabet) :-
        rename_states(Kernel1, Kernel2),
        Kernel2 = kernel(SourcesSinks,Arcs1),
        (   foreach(Item,SourcesSinks),
            fromto(Sources1,So1,So2,[]),
            fromto(Sinks1,Si1,Si2,[]),
            foreach(Y,Qs4)
        do  (   Item = source(Y) -> So1 = [Y|So2], Si1 = Si2
            ;   Item = sink(Y)   -> So1 = So2, Si1 = [Y|Si2]
            )
        ),
        sort(Sources1, Sources),
        sort(Sinks1, Sinks),
        sort(Arcs1, Arcs2),
        (   foreach(arc(Q1,A1,Q2),Arcs2),
            foreach(Q1*A1,Out1),
            foreach(A1,As),
            fromto(Qs1,Qs2,Qs3,Qs4)
        do  Qs2 = [Q1,Q2|Qs3]
        ),
        sort(As, Alphabet),
        sort(Qs1, States1),
        sort(Out1, Out2),
        pairs(States1, Alphabet, Out3, []),
        ord_subtract(Out3, Out2, Out4),
        (   Out4 = [] -> Arcs = Arcs2, States = States1
        ;   (   foreach(Q3*A3,Out4),
                foreach(arc(Q3,A3,Aux),Arcs3),
                param(Aux)
            do  true
            ),
            (   foreach(A4,Alphabet),
                foreach(arc(Aux,A4,Aux),Arcs4),
                param(Aux)
            do  true
            ),
            ord_union([Arcs2,Arcs3,Arcs4], Arcs),
            ord_add_element(States1, Aux, States)
        ).

rename_states(kernel(SourcesSinks1,Arcs1), kernel(SourcesSinks2,Arcs2)) :-
        rename_states(SourcesSinks1, SourcesSinks2, KL1, KL2),
        rename_states(Arcs1, Arcs2, KL2, []),
        keysort(KL1, KL3),
        keyclumped(KL3, KL4),
        (   foreach(_-Clump,KL4)
        do  (   foreach(X,Clump),
                param(X)
            do  true
            )
        ).

rename_states(L1, L2) -->
        (   foreach(X,L1),
            foreach(Y,L2)
        do  (   {X = source(Q1)}
            ->  {Y = source(Q2)}, [Q1-Q2]
            ;   {X = sink(Q1)}
            ->  {Y = sink(Q2)}, [Q1-Q2]
            ;   {X = arc(Q1,A,Q3)}
            ->  {Y = arc(Q2,A,Q4)}, [Q1-Q2,Q3-Q4]
            )
        ).

tag_sources_sinks(Sources, Sinks, SS1, SS2) :-
        (   foreach(Q1,Sources),
            foreach(source(Q1),SS1)
        do  true
        ),
        (   foreach(Q2,Sinks),
            foreach(sink(Q2),SS2)
        do  true
        ).

pairs(Xs, Ys) -->
        (   foreach(X,Xs),
            param(Ys)
        do  (   foreach(Y,Ys),
                param(X)
            do  [X*Y]
            )
        ).

closure([], Closure, Closure, _, _) --> [].
closure([P1*P2|L1], Sofar1, Closure, Arcs1, Arcs2) -->
        {filter_arcs(Arcs1, P1, Arcs3)},
        {filter_arcs(Arcs2, P2, Arcs4)},
        {keyclumped(Arcs3, KL1)},
        {keyclumped(Arcs4, KL2)},
        (   foreach(A-Clump1,KL1),
            fromto(Incr,S0,S6,[]),
            param(KL2,P1,P2)
        do  (   foreach(B-Clump2,KL2),
                fromto(S0,S1,S5,S6),
                param(A,Clump1,P1,P2)
            do  (   {A==B} ->
                    (   foreach(X,Clump1),
                        fromto(S1,S2,S4,S5),
                        param(A,Clump2,P1,P2)
                    do  (   foreach(Y,Clump2),
                            fromto(S2,[X*Y|S3],S3,S4),
                            param(A,P1,P2,X)
                        do  [arc(P1*P2,A,X*Y)]
                        )				      
                    )
                ;   {S1 = S5}
                )
            )
        ),
        {sort(Incr, Incr1)},
        {ord_union(Sofar1, Incr1, Sofar2, L2)},
        {append(L1, L2, L3)},
        closure(L3, Sofar2, Closure, Arcs1, Arcs2).

filter_arcs([], _, []).
filter_arcs([arc(P,A,Q)|Arcs], P1, KL) :-
        compare(K, P, P1),
        filter_arcs(K, A, Q, Arcs, P1, KL).

filter_arcs(<, _, _, Arcs, P1, KL) :-
        filter_arcs(Arcs, P1, KL).
filter_arcs(=, A, Q, Arcs, P1, [A-Q|KL]) :-
        filter_arcs(Arcs, P1, KL).
filter_arcs(>, _, _, _,    _,  []).

%% first, transform to DFA if need be
%% then, minimize
kernel_normalize(Kernel1, Kernel3) :-
        ensure_dfa(Kernel1, Kernel2),
        Kernel2 = kernel(SourcesSinks1,Arcs1),
        Kernel3 = kernel(SourcesSinks3,Arcs3),
        make_penta(SourcesSinks1, Arcs1, Penta1),
        remove_unreachable(Penta1, Penta2), 
        Penta2 = penta(States2,_,_,_,Sinks2),
        ord_subtract(States2, Sinks2, NonSinks2),
        (   Sinks2\==[], NonSinks2\==[] -> Partition0 = [NonSinks2,Sinks2]
        ;   true -> Partition0 = [States2]
        ),
        refine_partition(Partition0, Partition, Penta2),
        collapse(Penta2, Partition, Penta3),
        Penta3 = penta(_,_,ArcsF3,Sources3,Sinks3),
        avl_to_list(ArcsF3, ArcsL3),
        (   foreach((P-A)-Q,ArcsL3),
            foreach(arc(P,A,Q),Arcs3)
        do  true
        ),
        tag_sources_sinks(Sources3, Sinks3, SS1, SS2),
        append(SS1, SS2, SourcesSinks3),
        numbervars(Kernel3, 0, _).

make_penta(SourcesSinks, Arcs, penta(States,Alfabet,ArcsF,Sources,Sinks)) :-
        (   foreach(Item,SourcesSinks),
            fromto(Sources0,So1,So2,[]),
            fromto(Sinks0,Si1,Si2,[])
        do  (   Item = source(Y) -> So1 = [Y|So2], Si1 = Si2
            ;   Item = sink(Y)   -> So1 = So2, Si1 = [Y|Si2]
            )
        ),
        (   foreach(arc(P,A,Q),Arcs),
            foreach(A,Alfa0),
            foreach((P-A)-Q,ArcsFL),
            fromto(States0,[P,Q|S],S,[])
        do  true
        ),
        sort(ArcsFL, ArcsFOL),
        ord_list_to_avl(ArcsFOL, ArcsF),
        sort(States0, States1),
        sort(Alfa0, Alfabet),
        sort(Sources0, Sources),
        sort(Sinks0, Sinks),
        ord_union([States1,Sources,Sinks], States).

remove_unreachable(Penta1, Penta2) :-
        Penta1 = penta(_,      Alfa,ArcsF1,Sources1,Sinks1),
        Penta2 = penta(States2,Alfa,ArcsF2,Sources2,Sinks2),
        avl_to_list(ArcsF1,ArcsFL),
        (   foreach((P-_)-Q,ArcsFL),
            fromto(EdgesF1,[P-Q|EdgesF2],EdgesF2,AuxF),
            fromto(EdgesB1,[Q-P|EdgesB2],EdgesB2,AuxB)
        do  true
        ),
        (   foreach(So,Sources1),
            fromto(AuxF,[(*)-So|AuxF1],AuxF1,[])
        do  true
        ),
        (   foreach(Si,Sinks1),
            fromto(AuxB,[(*)-Si|AuxB1],AuxB1,[])
        do  true
        ),
        vertices_edges_to_ugraph([*], EdgesF1, GF),
        vertices_edges_to_ugraph([*], EdgesB1, GB),
        reachable(*, GF, ReachF),
        reachable(*, GB, ReachB),
        ord_intersection(ReachF, ReachB, ReachFB),
        ord_del_element(ReachFB, *, States2),
        ord_intersection(Sources1, States2, Sources2),
        ord_intersection(Sinks1, States2, Sinks2),
        (   foreach((P1-A1)-Q1,ArcsFL),
            fromto(ArcsFL2,ArcsFL3,ArcsFL4,[]),
            param(States2)
        do  (   ord_member(P1,States2),
                ord_member(Q1,States2) ->
                ArcsFL3 = [(P1-A1)-Q1|ArcsFL4]
            ;   ArcsFL3 = ArcsFL4
            )
        ),
        ord_list_to_avl(ArcsFL2, ArcsF2).

refine_partition(Part0, Part, Penta) :-
        (   fromto(1,_,D,0),
            fromto(Part0,Part1,Part2,Part),
            param(Penta)
        do  refine_partition1(Part1, Part2, Penta),
            length(Part1, N1),
            length(Part2, N2),
            D is N1-N2	
        ).

refine_partition1(Part1, Part2, Penta) :-
        Penta = penta(_,Alfa,ArcsF,_,_),
        (   foreach(Part,Part1),
            count(I,1,_),
            fromto(AL,AL1,AL3,[])
        do  (   foreach(S,Part),
                fromto(AL1,[S-I|AL2],AL2,AL3),
                param(I)
            do  true
            )
        ),
        sort(AL, AOL),
        ord_list_to_avl(AOL, Map),
        (   foreach(Q-J,AL),
            foreach((J-SignSet)-Q,KL1),
            param(Alfa,Map,ArcsF)
        do  (   foreach(A,Alfa),
                fromto(Sign,Sign1,Sign2,[]),
                param(Q,Map,ArcsF)
            do  (   avl_fetch(Q-A, ArcsF, R) ->
                    avl_fetch(R, Map, R1),
                    Sign1 = [s(A,R1)|Sign2]
                ;   Sign1 = Sign2
                )
            ),
            sort(Sign, SignSet)
        ),
        keysort(KL1, KL2),
        keyclumped(KL2, KL3),
        (   foreach(_-Clump,KL3),
            foreach(Clump,Part2)
        do  true
        ).

collapse(Penta1, Partition, Penta2) :-
        Penta1 = penta(States1,Alfa,Arcs1,Sources1,Sinks1),
        Penta2 = penta(States2,Alfa,Arcs2,Sources2,Sinks2),
        (   foreach(Part,Partition),
            fromto(AL,AL1,AL3,[])
        do  (   foreach(S0,Part),
                fromto(AL1,[S0-SI|AL2],AL2,AL3),
                param(SI)
            do  true
            )
        ),
        sort(AL, AOL),
        list_to_avl(AOL, Map),
        (   foreach(Q1,States1),
            foreach(R1,States1b),
            param(Map)
        do  avl_fetch(Q1, Map, R1)
        ),
        avl_to_list(Arcs1, Arcs1L),
        (   foreach((P-A)-Q,Arcs1L),
            foreach((R-A)-S,Arcs2L),
            param(Map)
        do  avl_fetch(P, Map, R),
            avl_fetch(Q, Map, S)
        ),
        sort(Arcs2L, Arcs2OL),
        ord_list_to_avl(Arcs2OL, Arcs2),
        (   foreach(Q2,Sources1),
            foreach(R2,Sources1b),
            param(Map)
        do  avl_fetch(Q2, Map, R2)
        ),
        (   foreach(Q3,Sinks1),
            foreach(R3,Sinks1b),
            param(Map)
        do  avl_fetch(Q3, Map, R3)
        ),
        sort(States1b, States2),
        sort(Sources1b, Sources2),
        sort(Sinks1b, Sinks2).

/* NFA to DFA: standard powerset construction algorithm. */

ensure_dfa(Kernel1, Kernel2) :-
        kernel_parts(Kernel1, Sources, Sinks, _, Arcs, Alphabet),
        (   foreach(arc(Q1,A,Q2),Arcs),
            foreach(Q1*A - Q2,KL1)
        do  true
        ),
        keyclumped(KL1, KL2),
        (   Sources = [_,_|_] -> true
        ;   member(_-[_,_|_], KL2) -> true
        ), !,
        ord_list_to_avl(KL2, Trans),
        det_closure([Sources], Alphabet, Trans, [Sources], DStates, [], DArcs),
        DSources = [Sources],
        det_select(DStates, Sinks, DSinks),
        tag_sources_sinks(DSources, DSinks, ESources, ESinks),
        append(ESources, ESinks, ESS),
        Kernel2 = kernel(ESS,DArcs).
ensure_dfa(Kernel, Kernel).

det_closure([], _, _, States, States, Arcs, Arcs).
det_closure([R1|Queue], Alphabet, Trans, States0, States, Arcs0, Arcs) :-
        det_arcs(R1, Alphabet, Trans, Arcs2),
        sort(Arcs2, Arcs3),
        (   foreach(arc(_,_,R2),Arcs3),
            foreach(R2,R2s)
        do  true
        ),
        sort(R2s, R3s),
        ord_subtract(R3s, States0, New),
        ord_union(R3s, States0, States1),
        ord_union(Arcs0, Arcs3, Arcs1),
        append(Queue, New, Queue1),
        det_closure(Queue1, Alphabet, Trans, States1, States, Arcs1, Arcs).

det_arcs(R1, Alphabet, Trans, Arcs) :-
        (   foreach(A,Alphabet),
            foreach(Arc,Arcs),
            param(R1,Trans)
        do  (   foreach(Q1,R1),
                fromto(Qs1,Qs2,Qs3,[]),
                param(A,Trans)
            do  avl_fetch(Q1*A, Trans, Q1As),
                append(Q1As, Qs3, Qs2)
            ),
            sort(Qs1, Qs4),
            Arc = arc(R1,A,Qs4)
        ).

det_select(All, Key, Selected) :-
        (   foreach(X,All),
            fromto(Selected,Sel1,Sel2,[]),
            param(Key)
        do  (   ord_disjoint(X, Key) -> Sel1 = Sel2
            ;   Sel1 = [X|Sel2]
            )
        ).
	
kernel_string(Kernel, String) :-
        Kernel = kernel(SourcesSinks,Arcs),
        (   foreach(Item,SourcesSinks),
            fromto(Init1,Init2,Init3,Init4),
            fromto(Sinks1,Si1,Si2,[])
        do  (   Item = source(Y) -> Init2 = [Y-[]|Init3], Si1 = Si2
            ;   Item = sink(Y)   -> Init2 = Init3, Si1 = [Y|Si2]
            )
        ),
        sort(Sinks1, Sinks),
        (   foreach(arc(Q2,A,Q3),Arcs),
            foreach(Q2-(A-Q3),KL1)
        do  true
        ),
        keysort(KL1, KL2),
        keyclumped(KL2, KL3),
        ord_list_to_avl(KL3, Map),
        kernel_string(Init1, Init4, Sinks, Map, String).

kernel_string(Head, Tail1, Sinks, Map, String) :-
        Head\==Tail1,
        Head = [State-Stack|Head1],
        (   ord_member(State, Sinks),
            reverse(Stack, String)
        ;   avl_fetch(State, Map, Clump)
        ->  (   foreach(A-Q,Clump),
                fromto(Tail1,Tail2,Tail3,Tail4),
                param(Stack)
            do  Tail2 = [Q-[A|Stack]|Tail3]
            ),
            kernel_string(Head1, Tail4, Sinks, Map, String)
        ;   kernel_string(Head1, Tail1, Sinks, Map, String)
        ).

kernel_print_dot(kernel(SourcesSinks,Arcs)) :-
        write('digraph automaton {\n'),
        write('  size="8.5,11";\n'),
        write('  fontsize="24";\n'),
        write('  rankdir=LR;\n'),
        write('  edge [labelfontsize="10"];\n'),
        write('  node [shape=circle];\n'),
        write('  source [shape=none, label=""];\n'),
        write('  comment [shape=box, label="'),
        write('"];\n'),
        (   foreach(SS,SourcesSinks)
        do  (   SS = source(X)
            ->  format('  source -> ~w;\n', [X])
            ;   SS = sink(X)
            ->  format('  ~w [shape=doublecircle];\n', [X])
            )
        ),
        (   foreach(Arc,Arcs),
            foreach(arc3(A,C)-B,KL1)
        do  Arc = arc(A,B,C)
        ),
        keysort(KL1, KL2),
        keyclumped(KL2, KL3),
        (   foreach(arc3(V,W)-Lets,KL3)
        do  label_dot(Lets, Ldot),
            format('  ~w -> ~w [taillabel="~w"];\n', [V,W,Ldot])
        ),
        write('}\n\n').

label_dot(Lets, Dot3) :-
        (   foreach(L,Lets),
            fromto('',Dot1,Dot2,Dot3)
        do  name(L, Lcodes),
            atom_codes(A, Lcodes),
            atom_concat(Dot1, A, Dot2)
        ).

end_of_file.

%%% Some examples:

| ?- regex_kernel([w,o,r,d], K).
K = kernel([source(A),sink(B)],[arc(C,d,B),arc(D,o,E),arc(E,r,C),arc(A,w,D)]) ? 

| ?- regex_kernel({}, K).
K = kernel([source(A),sink(A)],[]) ? 

| ?- regex_kernel({[a],[b,c]}, K).
K = kernel([source(A),sink(B)],[arc(A,a,B),arc(A,b,C),arc(C,c,B)]) ? 

| ?- regex_kernel(*({[a,b]}), K).
K = kernel([source(A),sink(A)],[arc(B,b,A),arc(A,a,B)]) ? 

| ?- regex_kernel({[a],[b]}+{[a],[b]}, K).
K = kernel([source(A),sink(B)],[arc(A,a,C),arc(A,b,C),arc(C,a,B),arc(C,b,B)]) ? 

| ?- regex_kernel(({[a],[b]}+{[a],[b]})/\[a,b], K).
K = kernel([source(A),sink(B)],[arc(A,a,C),arc(C,b,B)]) ? 

| ?- regex_kernel(({[a],[b]}+{[a],[b]})\/[a,b], K).
K = kernel([source(A),sink(B)],[arc(A,a,C),arc(A,b,C),arc(C,a,B),arc(C,b,B)]) ? 

| ?- regex_kernel(({[a],[b]}+{[a],[b]})\[a,b], K).
K = kernel([source(A),sink(B)],[arc(A,a,C),arc(A,b,D),arc(C,a,B),arc(D,a,B),arc(D,b,B)]) ? 

| ?- regex_kernel(*([a]) + [b] + *([a]), K).
K = kernel([source(A),sink(B)],[arc(A,a,A),arc(A,b,B),arc(B,a,B)]) ? 

| ?- regex_kernel(shuffle([a,b],s), K).
K = kernel([source(A),sink(B)],[arc(C,a,D),arc(A,a,E),arc(A,s,C),arc(E,b,F),arc(E,s,D),arc(D,b,B),arc(F,s,B)]) ? 

| ?- regex_kernel(shuffle([a,b],s), K), kernel_string(K,S).
K = kernel([source(A),sink(B)],[arc(C,a,D),arc(A,a,E),arc(A,s,C),arc(E,b,F),arc(E,s,D),arc(D,b,B),arc(F,s,B)]),
S = [a,b,s] ? ;
K = kernel([source(A),sink(B)],[arc(C,a,D),arc(A,a,E),arc(A,s,C),arc(E,b,F),arc(E,s,D),arc(D,b,B),arc(F,s,B)]),
S = [a,s,b] ? ;
K = kernel([source(A),sink(B)],[arc(C,a,D),arc(A,a,E),arc(A,s,C),arc(E,b,F),arc(E,s,D),arc(D,b,B),arc(F,s,B)]),
S = [s,a,b] ? ;
no

| ?- regex_kernel(prefix([w,o,r,d]), K), findall(S, kernel_string(K,S), Prefixes).
K = kernel([source(A),sink(B),sink(C),sink(D),sink(E),sink(A)],[arc(C,d,B),arc(D,o,E),arc(E,r,C),arc(A,w,D)]),
Prefixes = [[],[w],[w,o],[w,o,r],[w,o,r,d]] ? 

| ?- regex_kernel(suffix([w,o,r,d]), K), findall(S, kernel_string(K,S), Suffixes).
K = kernel([source(A),sink(B),sink(A)],[arc(C,d,B),arc(D,o,E),arc(E,r,C),arc(A,d,B),arc(A,o,E),arc(A,r,C),arc(A,w,D)]),
Suffixes = [[],[d],[r,d],[o,r,d],[w,o,r,d]] ? 

\end{verbatim}
